Analog quantum simulation of bosonic and anyonic models with flux-driven transmons

When quantum particles interact, many-body phenomena that are hard to simulate classically emerge. Quantum analog simulation offers an alternative in which the target system's dynamics is directly realized in controllable quantum hardware. Here, we give a general protocol for simulating the Bose-Hubbard and anyon-Hubbard models using lattices of capacitively coupled flux-tunable transmons. By modulating the transmon frequencies in an alternating pattern, we resonantly drive multiple many-body transitions and can tune the on-site interaction and density-dependent hopping amplitudes for up to three bosons per site, with no additional restriction on the total particle number. By adding phases to the modulation, which renders the transition amplitudes complex-valued, we propose the first simulation protocol for the anyon-Hubbard model with transmons. Numerical simulations of the driven transmon arrays with experimentally realistic parameters reproduce the characteristic dynamics of the target models across a range of interaction strengths and statistical phases, including the interaction-dependent localization and the statistics-dependent asymmetry of the anyonic quantum walk.

==> fock_state_lattice_AHM_onegrid_nosum.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fock_state_lattice_AHM_onegrid_nosum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95697632)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fock_state_lattice_AHM_onegrid_nosum.pdf}}%
    \put(0.51002498,0.50520966){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor[rgb]{0.0901961, 0.568627, 0.909804}{\phi^1_{1,2}},\ \textcolor[rgb]{0.901961, 0.494118, 0}{\theta}$\end{tabular}}}}%
    \put(0.25526568,0.76570738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor[rgb]{0.0901961, 0.568627, 0.909804}{\phi^1_{0,1}},\ \textcolor[rgb]{0.901961, 0.494118, 0}{\theta}$\end{tabular}}}}%
    \put(0.28454333,0.69975041){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor[rgb]{0.0901961, 0.568627, 0.909804}{\phi^{-1}_{0,1}}$\end{tabular}}}}%
    \put(0.76304216,0.2443222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor[rgb]{0.0901961, 0.568627, 0.909804}{\phi^1_{1,2}},\ \textcolor[rgb]{0.901961, 0.494118, 0}{\theta}$\end{tabular}}}}%
    \put(0.56212474,0.44571345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor[rgb]{0.0901961, 0.568627, 0.909804}{\phi^{-1}_{1,2}}$\end{tabular}}}}%
    \put(0.22237449,0.35668248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transmon phase\end{tabular}}}}%
    \put(0.22274865,0.24004256){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AH model phase\end{tabular}}}}%
    \put(0.81905681,0.1870162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor[rgb]{0.0901961, 0.568627, 0.909804}{\phi^{-1}_{2,3}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fock_state_lattice_AHM_onegrid_nosum.pdf}}%
    \put(0.12363608,0.90675229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{2000}$\end{tabular}}}}%
    \put(0.37839625,0.90675229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1100}$\end{tabular}}}}%
    \put(0.63315641,0.90675229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1010}$\end{tabular}}}}%
    \put(0.88791662,0.90675229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1001}$\end{tabular}}}}%
    \put(0.31084498,0.55125451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0200}$\end{tabular}}}}%
    \put(0.59487738,0.29124318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0020}$\end{tabular}}}}%
    \put(0.88791662,0.0357352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0002}$\end{tabular}}}}%
    \put(0.92123131,0.59195633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0101}$\end{tabular}}}}%
    \put(0.92123131,0.33644838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0011}$\end{tabular}}}}%
    \put(0.78865093,0.62218334){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\ket{0110}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> qas_schematic_sideband.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qas_schematic_sideband.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.21976852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79994701)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qas_schematic_sideband.pdf}}%
    \put(0.25156527,0.32280845){\color[rgb]{0.89411765,0.41960784,0.16470588}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$+\Omega_1$\end{tabular}}}}%
    \put(0.25156526,0.18581023){\color[rgb]{0.89411765,0.41960784,0.16470588}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.25156526,0.04881196){\color[rgb]{0.89411765,0.41960784,0.16470588}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-\Omega_1$\end{tabular}}}}%
    \put(0.82457729,0.31966944){\color[rgb]{0.11372549,0.19607843,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+2\Omega_2$\end{tabular}}}}%
    \put(0.82457729,0.25519565){\color[rgb]{0.11372549,0.19607843,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+\Omega_2$\end{tabular}}}}%
    \put(0.82457729,0.18267117){\color[rgb]{0.11372549,0.19607843,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.82457729,0.0456729){\color[rgb]{0.11372549,0.19607843,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2\Omega_2$\end{tabular}}}}%
    \put(0.82457729,0.11819738){\color[rgb]{0.11372549,0.19607843,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\Omega_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qas_schematic_sideband.pdf}}%
    \put(0.38473101,0.36022959){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$J_1(\textcolor[rgb]{0.89411765,0.41960784,0.16470588}{\delta_1/\Omega_1})J_2(\textcolor[rgb]{0.11372549,0.19607843,0.7254902}{\delta_2/\Omega_2})$\end{tabular}}}}%
    \put(0.3757554,0.22228993){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$J_{0}(\textcolor[rgb]{0.89411765,0.41960784,0.16470588}{\delta_1/\Omega_1})J_0(\textcolor[rgb]{0.11372549,0.19607843,0.7254902}{\delta_2/\Omega_2})$\end{tabular}}}}%
    \put(0.3635832,0.08512992){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$J_{-1}(\textcolor[rgb]{0.89411765,0.41960784,0.16470588}{\delta_1/\Omega_1})J_{-2}(\textcolor[rgb]{0.11372549,0.19607843,0.7254902}{\delta_2/\Omega_2})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qas_schematic_sideband.pdf}}%
    \put(0.13435738,0.71156182){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega(t)$\end{tabular}}}}%
    \put(0.89041582,0.42710262){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.10493581,0.64141736){\color[rgb]{0.90196078,0.41960784,0.16078431}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\omega_1^0$\end{tabular}}}}%
    \put(0.10493581,0.54100277){\color[rgb]{0.11372549,0.19215686,0.7254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\omega_2^0$\end{tabular}}}}%
    \put(0.32363769,0.70665193){\color[rgb]{0.90196078,0.41960784,0.15686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_1(t)=\omega_1^0+\delta_1\cos(\Omega_1 t)$\end{tabular}}}}%
    \put(0.32363769,0.46424592){\color[rgb]{0.11372549,0.19215686,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_2(t)=\omega_2^0+\delta_2\cos(\Omega_2 t)$\end{tabular}}}}%
    \put(0.02931818,0.73481886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.02903743,0.40191536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
  \end{picture}%
\endgroup%

